Dexpler: Converting Android Dalvik Bytecode to Jimple for Static Analysis with Soot

This paper introduces Dexpler, a software package which converts Dalvik bytecode to Jimple. Dexpler is built on top of Dedexer and Soot. As Jimple is Soot's main internal rep- resentation of code, the Dalvik bytecode can be manipu- lated with any Jimple based tool, for instance for performing point-to or flow analysis.

==> figures/dalvikVsJava.tex <==

\newcommand{\UCFPSOFFSET}{5.4}
\newcommand{\POLICYOFFSET}{5.6}


\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\tikzstyle{block} = [draw,fill=white!20,minimum width=4em]
\tikzstyle{steps} = [circle, draw, above, inner sep=1pt, midway, yshift=.2cm, fill=black!50, text=white]
\begin{tikzpicture} [node distance=.5cm, start chain=going below, remember picture]

		  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vInterface}=[block,fill=black!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{vPermission}=[diamond,fill=blue!25,minimum size=14pt,inner sep=0pt]
		  \tikzstyle{bytecode}=[]
  		\tikzstyle{tuborg}=[decorate]
  		\tikzstyle{tubnode}=[midway, right=2pt]
			\tikzstyle{stub} = [rectangle, fill=yellow!5, text width=1.8cm, minimum height=.5cm, node distance=.6cm, draw];
			\tikzstyle{filebox} = [rectangle, text width=3cm, draw, minimum height=2.3cm, node distance=4cm];
			\tikzstyle{insideBox} = [rectangle, fill=white, text width=2.8cm, minimum height=.3cm, draw, node distance=.2cm];
			\tikzstyle{insideInsideBox} = [rectangle, fill=white, text width=2.6cm, minimum height=.3cm, draw, node distance=.2cm];

		%% 0. .class file
		\node[text width=3.1cm] (Box-classfiles) at (-2.5,0){
			\tikz \node[filebox, label=below: class 1] (class1) {
				\tikz \node[insideBox] {Header};
				\tikz \node[insideBox] {Constant Pool};
				\tikz \node[insideBox] {Class Definition};
				\tikz \node[insideBox] {Field List};
				\tikz \node[insideBox] {Method List};
				\tikz \node[insideBox, minimum height=.5cm] {Data};
			};
			\tikz \node[minimum height=1cm] (class2) {
				\hspace{1.5cm}\vdots
			};
			\tikz \node[filebox, label=below: class N] (class3) {
				\tikz \node[insideBox] {Header};
				\tikz \node[insideBox] {Constant Pool};
				\tikz \node[insideBox] {Class Definition};
				\tikz \node[insideBox] {Field List};
				\tikz \node[insideBox] {Method List};
				\tikz \node[insideBox, minimum height=.5cm] {Data};
			};
		};

		%% 1. .dex file
		\node[ filebox, right of=Box-classfiles, label=below:dex] (Box-dexfile) {
			\tikz \node[insideBox] {Header};
			\tikz \node[insideBox] {
				\tikz \node[insideInsideBox] {String Constant Pool};
				\tikz \node[insideInsideBox] {Class Constant Pool};
				\tikz \node[insideInsideBox] {Field Constant Pool};
				\tikz \node[insideInsideBox] {Method Constant Pool};
			};
			\tikz \node[insideBox] {
				\tikz \node[insideInsideBox] {Class 1 Definition};
				\tikz \node[insideInsideBox] {Class 1 Field List};
				\tikz \node[insideInsideBox] {Class 1 Method List};
			};
			\tikz \node[minimum height=1cm] {\hspace{1.4cm}\vdots};
			\tikz \node[insideBox] {
				\tikz \node[insideInsideBox] {Class N Definition};
				\tikz \node[insideInsideBox] {Class N Field List};
				\tikz \node[insideInsideBox] {Class N Method List};
			};
			\tikz \node[insideBox, minimum height=.8cm] {Data};
		};
	\node[text width = 5cm] at (-.5,-5){\normalsize (a) Class Files \hfill (b) Dex File};

\begin{pgfonlayer}{background}
\end{pgfonlayer}
\end{tikzpicture}


